The electroweak contribution to the top quark forward-backward asymmetry at the Tevatron

The electroweak contributions to the forward-backward asymmetry in the production of top-quark pairs at the Tevatron are evaluated at O(alpha^2) and O(alpha*alphas^2). We perform a detailed analysis of all partonic channels that produce an asymmetry and combine them with the QCD contributions. They provide a non-negligible fraction of the QCD-induced asymmetry with the same overall sign, thus enlarging the Standard Model prediction and diminishing the observed deviation. For the observed mass-dependent forward-backward asymmetry a 3-sigma deviation still remains at an invariant-mass cut of M_(t-tbar) > 450 GeV.

==> bornbox.tex <==
\unitlength=1bp%

\begin{feynartspicture}(400,200)(4,3.1)
%\FALabel(3.,6.6)[]{\large $q\quad q\quad \to\quad t\quad t$}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
%\FALabel(10.,8.93)[tr]{$ciao$}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$t$}
\FAProp(20.,5.)(13.5,6.5)(0.,){Straight}{1}
\FALabel(16.4015,4.71969)[t]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Cycles}{0}
\FALabel(10.,15.27)[b]{$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Cycles}{0}
\FALabel(10.,5.43)[t]{$g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(14.57,10.)[l]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$t$}
\FAProp(20.,5.)(13.5,13.5)(0.,){Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Cycles}{0}
\FALabel(10.,15.27)[b]{$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Cycles}{0}
\FALabel(10.,5.43)[t]{$g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(12.43,10.)[r]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$t$}
\FAProp(20.,5.)(13.5,6.5)(0.,){Straight}{1}
\FALabel(16.4015,4.71969)[t]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Sine}{0}
\FALabel(10.,14.57)[b]{$\gamma$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Cycles}{0}
\FALabel(10.,5.43)[t]{$g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(14.57,10.)[l]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$t$}
\FAProp(20.,5.)(13.5,13.5)(0.,){Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Sine}{0}
\FALabel(10.,14.57)[b]{$\gamma$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Cycles}{0}
\FALabel(10.,5.43)[t]{$g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(12.43,10.)[r]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}




\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}


\FADiagram{}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$t$}
\FAProp(20.,5.)(13.5,6.5)(0.,){Straight}{1}
\FALabel(16.4015,4.71969)[t]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Cycles}{0}
\FALabel(10.,15.27)[b]{$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Sine}{0}
\FALabel(10.,5.43)[t]{$\gamma$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(14.57,10.)[l]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$t$}
\FAProp(20.,5.)(13.5,13.5)(0.,){Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Cycles}{0}
\FALabel(10.,15.27)[b]{$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Sine}{0}
\FALabel(10.,5.43)[t]{$\gamma$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(12.43,10.)[r]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}



\end{feynartspicture}



==> boxqcd.tex <==
\unitlength=1bp%

\begin{feynartspicture}(232,100)(2,1.3)
%\FALabel(33.,69.96)[]{\large $u\quad u\quad \to\quad t\quad t$}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(16.4015,15.2803)[b]{$t$}
\FAProp(20.,5.)(13.5,6.5)(0.,){Straight}{1}
\FALabel(16.4015,4.71969)[t]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Cycles}{0}
\FALabel(10.,15.27)[b]{$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Cycles}{0}
\FALabel(10.,5.43)[t]{$g$}
\FAProp(13.5,13.5)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(14.57,10.)[l]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,13.5){0}
\FAVert(13.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(6.5,13.5)(0.,){Straight}{1}
\FALabel(3.59853,15.2803)[b]{$q$}
\FAProp(0.,5.)(6.5,6.5)(0.,){Straight}{-1}
\FALabel(3.59853,4.71969)[t]{$q$}
\FAProp(20.,15.)(13.5,6.5)(0.,){Straight}{-1}
\FALabel(17.9814,13.8219)[br]{$t$}
\FAProp(20.,5.)(13.5,13.5)(0.,){Straight}{1}
\FALabel(17.8314,6.42814)[tr]{$t$}
\FAProp(6.5,13.5)(6.5,6.5)(0.,){Straight}{1}
\FALabel(5.43,10.)[r]{$q$}
\FAProp(6.5,13.5)(13.5,13.5)(0.,){Cycles}{0}
\FALabel(10.,15.27)[b]{$g$}
\FAProp(6.5,6.5)(13.5,6.5)(0.,){Cycles}{0}
\FALabel(10.,5.43)[t]{$g$}
\FAProp(13.5,6.5)(13.5,13.5)(0.,){Straight}{-1}
\FALabel(12.43,10.)[r]{$t$}
\FAVert(6.5,13.5){0}
\FAVert(6.5,6.5){0}
\FAVert(13.5,6.5){0}
\FAVert(13.5,13.5){0}


\end{feynartspicture}



==> ttg-qed.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,100)(4,1.3)
%\FALabel(33.,69.96)[]{\large $u\quad u\quad \to\quad t\quad t\quad g$}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$q$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{-1}
\FALabel(15.9787,16.7297)[b]{$t$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{1}
\FALabel(18.4569,10.7663)[b]{$t$}
\FAProp(20.,3.)(13.,14.5)(0.,){Cycles}{0}
\FALabel(17.1685,4.43605)[tr]{$g$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Sine}{0}
\FALabel(7.29629,8.17698)[t]{$\gamma$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(10.9431,11.9652)[r]{$t$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){Straight}{-1}
\FALabel(15.2447,14.2165)[br]{$t$}
\FAProp(20.,10.)(15.5,6.5)(0.,){Straight}{1}
\FALabel(17.2784,8.9935)[br]{$t$}
\FAProp(20.,3.)(15.5,6.5)(0.,){Cycles}{0}
\FALabel(18.2216,5.4935)[bl]{$g$}
\FAProp(5.5,10.)(11.5,10.)(0.,){Sine}{0}
\FALabel(8.5,11.07)[b]{$\gamma$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){Straight}{-1}
\FALabel(12.9593,7.56351)[tr]{$t$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$q$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,15.9365)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,11.0635)[tr]{$t$}
\FAProp(20.,3.)(10.,5.5)(0.,){Cycles}{0}
\FALabel(14.4543,2.54718)[t]{$g$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){Sine}{0}
\FALabel(12.8713,14.3146)[b]{$\gamma$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(17.2784,15.9935)[br]{$t$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(18.2216,12.4935)[bl]{$t$}
\FAProp(20.,3.)(10.,5.5)(0.,){Cycles}{0}
\FALabel(15.3759,5.27372)[b]{$g$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Sine}{0}
\FALabel(12.8903,12.1864)[t]{$\gamma$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}


\end{feynartspicture}



==> ttg.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,100)(4,1.3)
%\FALabel(33.,69.96)[]{\large $q\quad q\quad \to\quad t\quad t\quad g$}

%\FADiagram{}
%\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
%\FALabel(2.18736,11.8331)[tr]{$q$}
%\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
%\FALabel(3.31264,6.83309)[tl]{$q$}
%\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{-1}
%\FALabel(17.2784,15.9935)[br]{$t$}
%\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{1}
%\FALabel(18.2216,12.4935)[bl]{$t$}
%\FAProp(20.,3.)(12.,10.)(0.,){Cycles}{0}
%\FALabel(14.9984,5.2867)[tr]{$g$}
%\FAProp(5.5,10.)(12.,10.)(0.,){Cycles}{0}
%\FALabel(8.75,8.93)[t]{$g$}
%\FAProp(15.5,13.5)(12.,10.)(0.,){Cycles}{0}
%\FALabel(13.134,12.366)[br]{$g$}
%\FAVert(5.5,10.){0}
%\FAVert(15.5,13.5){0}
%\FAVert(12.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$q$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{-1}
\FALabel(15.9787,16.7297)[b]{$t$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{1}
\FALabel(18.4569,10.7663)[b]{$t$}
\FAProp(20.,3.)(13.,14.5)(0.,){Cycles}{0}
\FALabel(17.1685,4.43605)[tr]{$g$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Cycles}{0}
\FALabel(7.29629,8.17698)[t]{$g$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(10.9431,11.9652)[r]{$t$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){Straight}{-1}
\FALabel(15.2447,14.2165)[br]{$t$}
\FAProp(20.,10.)(15.5,6.5)(0.,){Straight}{1}
\FALabel(17.2784,8.9935)[br]{$t$}
\FAProp(20.,3.)(15.5,6.5)(0.,){Cycles}{0}
\FALabel(18.2216,5.4935)[bl]{$g$}
\FAProp(5.5,10.)(11.5,10.)(0.,){Cycles}{0}
\FALabel(8.5,11.77)[b]{$g$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){Straight}{-1}
\FALabel(12.9593,7.56351)[tr]{$t$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$q$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,15.9365)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,11.0635)[tr]{$t$}
\FAProp(20.,3.)(10.,5.5)(0.,){Cycles}{0}
\FALabel(14.4543,2.54718)[t]{$g$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){Cycles}{0}
\FALabel(12.8131,15.0122)[b]{$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(17.2784,15.9935)[br]{$t$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(18.2216,12.4935)[bl]{$t$}
\FAProp(20.,3.)(10.,5.5)(0.,){Cycles}{0}
\FALabel(15.3759,5.27372)[b]{$g$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Cycles}{0}
\FALabel(12.8903,12.1864)[t]{$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}


\end{feynartspicture}



==> ttgamma.tex <==
\unitlength=1bp%

\begin{feynartspicture}(432,100)(4,1.3)
%\FALabel(33.,69.96)[]{\large $u\quad u\quad \to\quad t\quad t\quad \gamma$}

\FADiagram{}
\FAProp(0.,15.)(4.5,10.)(0.,){Straight}{1}
\FALabel(1.57789,11.9431)[tr]{$q$}
\FAProp(0.,5.)(4.5,10.)(0.,){Straight}{-1}
\FALabel(2.92211,6.9431)[tl]{$q$}
\FAProp(20.,17.)(13.,14.5)(0.,){Straight}{-1}
\FALabel(15.9787,16.7297)[b]{$t$}
\FAProp(20.,10.)(10.85,8.4)(0.,){Straight}{1}
\FALabel(18.4569,10.7663)[b]{$t$}
\FAProp(20.,3.)(13.,14.5)(0.,){Sine}{0}
\FALabel(17.7665,4.80001)[tr]{$\gamma$}
\FAProp(4.5,10.)(10.85,8.4)(0.,){Cycles}{0}
\FALabel(7.29629,8.17698)[t]{$g$}
\FAProp(13.,14.5)(10.85,8.4)(0.,){Straight}{-1}
\FALabel(10.9431,11.9652)[r]{$t$}
\FAVert(4.5,10.){0}
\FAVert(13.,14.5){0}
\FAVert(10.85,8.4){0}

\FADiagram{}
\FAProp(0.,15.)(5.5,10.)(0.,){Straight}{1}
\FALabel(2.18736,11.8331)[tr]{$q$}
\FAProp(0.,5.)(5.5,10.)(0.,){Straight}{-1}
\FALabel(3.31264,6.83309)[tl]{$q$}
\FAProp(20.,17.)(11.5,10.)(0.,){Straight}{-1}
\FALabel(15.2447,14.2165)[br]{$t$}
\FAProp(20.,10.)(15.5,6.5)(0.,){Straight}{1}
\FALabel(17.2784,8.9935)[br]{$t$}
\FAProp(20.,3.)(15.5,6.5)(0.,){Sine}{0}
\FALabel(18.2216,5.4935)[bl]{$\gamma$}
\FAProp(5.5,10.)(11.5,10.)(0.,){Cycles}{0}
\FALabel(8.5,11.77)[b]{$g$}
\FAProp(11.5,10.)(15.5,6.5)(0.,){Straight}{-1}
\FALabel(12.9593,7.56351)[tr]{$t$}
\FAVert(5.5,10.){0}
\FAVert(11.5,10.){0}
\FAVert(15.5,6.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,5.5)(0.,){Straight}{1}
\FALabel(3.19219,13.2012)[bl]{$q$}
\FAProp(0.,5.)(10.,13.)(0.,){Straight}{-1}
\FALabel(3.17617,6.28478)[tl]{$q$}
\FAProp(20.,17.)(16.,13.5)(0.,){Straight}{-1}
\FALabel(17.4593,15.9365)[br]{$t$}
\FAProp(20.,10.)(16.,13.5)(0.,){Straight}{1}
\FALabel(17.4593,11.0635)[tr]{$t$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(14.6241,3.22628)[t]{$\gamma$}
\FAProp(10.,5.5)(10.,13.)(0.,){Straight}{1}
\FALabel(11.07,9.25)[l]{$q$}
\FAProp(10.,13.)(16.,13.5)(0.,){Cycles}{0}
\FALabel(12.8131,15.0122)[b]{$g$}
\FAVert(10.,5.5){0}
\FAVert(10.,13.){0}
\FAVert(16.,13.5){0}

\FADiagram{}
\FAProp(0.,15.)(10.,13.)(0.,){Straight}{1}
\FALabel(5.30398,15.0399)[b]{$q$}
\FAProp(0.,5.)(10.,5.5)(0.,){Straight}{-1}
\FALabel(5.0774,4.18193)[t]{$q$}
\FAProp(20.,17.)(15.5,13.5)(0.,){Straight}{-1}
\FALabel(17.2784,15.9935)[br]{$t$}
\FAProp(20.,10.)(15.5,13.5)(0.,){Straight}{1}
\FALabel(18.2216,12.4935)[bl]{$t$}
\FAProp(20.,3.)(10.,5.5)(0.,){Sine}{0}
\FALabel(15.3759,5.27372)[b]{$\gamma$}
\FAProp(10.,13.)(10.,5.5)(0.,){Straight}{1}
\FALabel(8.93,9.25)[r]{$q$}
\FAProp(10.,13.)(15.5,13.5)(0.,){Cycles}{0}
\FALabel(12.8903,12.1864)[t]{$g$}
\FAVert(10.,13.){0}
\FAVert(10.,5.5){0}
\FAVert(15.5,13.5){0}

\end{feynartspicture}



==> uuborn.tex <==
\unitlength=1bp%

\begin{feynartspicture}(400,200)(3,2.1)
%\FALabel(3.,6.6)[]{\large $q\quad q\quad \to\quad t\quad t$}
\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Sine}{0}
\FALabel(10.,8.93)[t]{$\gamma$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Sine}{0}
\FALabel(10.,8.93)[t]{$Z$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Straight}{1}
\FALabel(2.48771,11.7893)[tr]{$q$}
\FAProp(0.,5.)(6.,10.)(0.,){Straight}{-1}
\FALabel(3.51229,6.78926)[tl]{$q$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(6.,10.)(0.,){Cycles}{0}
\FALabel(2.48771,11.7893)[tr]{$g$}
\FAProp(0.,5.)(6.,10.)(0.,){Cycles}{0}
\FALabel(3.51229,6.78926)[tl]{$g$}
\FAProp(20.,15.)(14.,10.)(0.,){Straight}{-1}
\FALabel(16.4877,13.2107)[br]{$t$}
\FAProp(20.,5.)(14.,10.)(0.,){Straight}{1}
\FALabel(17.5123,8.21074)[bl]{$t$}
\FAProp(6.,10.)(14.,10.)(0.,){Cycles}{0}
\FALabel(10.,8.93)[t]{$g$}
\FAVert(6.,10.){0}
\FAVert(14.,10.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){Cycles}{0}
\FALabel(4.84577,13.4377)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,14.)(0.,){Straight}{-1}
\FALabel(14.8458,15.5623)[b]{$t$}
\FAProp(20.,5.)(10.,6.)(0.,){Straight}{1}
\FALabel(15.1542,6.56231)[b]{$t$}
\FAProp(10.,14.)(10.,6.)(0.,){Straight}{-1}
\FALabel(8.93,10.)[r]{$t$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}

\FADiagram{}
\FAProp(0.,15.)(10.,14.)(0.,){Cycles}{0}
\FALabel(4.84577,13.4377)[t]{$g$}
\FAProp(0.,5.)(10.,6.)(0.,){Cycles}{0}
\FALabel(5.15423,4.43769)[t]{$g$}
\FAProp(20.,15.)(10.,6.)(0.,){Straight}{-1}
\FALabel(16.8128,13.2058)[br]{$t$}
\FAProp(20.,5.)(10.,14.)(0.,){Straight}{1}
\FALabel(17.6872,8.20582)[bl]{$t$}
\FAProp(10.,14.)(10.,6.)(0.,){Straight}{1}
\FALabel(9.03,10.)[r]{$t$}
\FAVert(10.,14.){0}
\FAVert(10.,6.){0}


\end{feynartspicture}


